Parking functions and chip-firing on hypergraphs

For a connected graph $G$ with sink vertex $q$, a $G$-parking function is a vector of nonnegative integers whose entries are determined by cut-sets in $G$. Such objects also arise as the superstable configurations in the context of chip-firing. The set of all $G$-parking functions have various algebraic and combinatorial properties; for instance they relate to evaluations of the Tutte polynomial and in particular are counted by spanning trees of $G$. We extend these constructions to the setting of hypergraphs, where edges can have multiple vertices. For a hypergraph $H$ with sink $q$, we define $H$-parking functions in terms of cuts in $H$ and prove that the maximal such sequences are characterized by certain acyclic orientations of $H$. We introduce a notion of a $q$-rooted spanning tree for $H$, and prove that the set of all such objects are counted by $H$-parking functions. We also show how $H$-parking functions can be recovered as the superstable configurations in a version of chip-firing on $H$, where chips have a choice of where to go when fired. We prove that one can recover such configurations via chip-firing on a family of digraphs associated to $H$.

==> Figures/BCP01.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{1}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (A);
        \draw [black] (H) to (B);
        \draw [black] (H) to (C);
        \draw[color=black] (G) to (A)
                            (G) to (B)
                            (G) to (D);
        \draw[color=black] (F) to (A)
                            (F) to (C);
                           
        \draw[color=red] (F) to (D);
     \end{tikzpicture}

\end{document}

==> Figures/BCP02.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{1}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (A);
        \draw [black] (H) to (B);
        \draw [black] (H) to (C);
        \draw[color=black] (G) to (A)
                            (G) to (B);
                            
        \draw[color=black] (F) to (A)
                            (F) to (C);
                           
        \draw[color=red] (F) to (D)
                        (G) to (D);
     \end{tikzpicture}

\end{document}

==> Figures/BCP03.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{1}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (A);
        \draw [black] (H) to (B);
        \draw [black] (H) to (C);
        \draw[color=black] (G) to (A)
                            (G) to (B);
                            
        \draw[color=black] (F) to (A);
                            
                           
        \draw[color=red] (F) to (D)
                        (G) to (D)
                        (F) to (C);
     \end{tikzpicture}

\end{document}

==> Figures/BCP04.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{1}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (A);
        \draw [black] (H) to (B);
        \draw [black] (H) to (C);
        \draw[color=black] 
                            (G) to (B);
                            
        \draw[color=black] (F) to (A);
                            
                           
        \draw[color=red] (F) to (D)
                        (G) to (D)
                        (F) to (C)
                        (G) to (A);
     \end{tikzpicture}

\end{document}

==> Figures/acyclic-maximalsup1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[decoration={markings, mark= at position 0.65 with {\arrow[line width=0.4mm]{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate (D) at (2,0);
        \coordinate [label=right:\textcolor{color1}{$0$}] (C) at (2,1);
        \coordinate [label=right:\textcolor{color1}{$1$}] (B) at (2,2);
        \coordinate [label=right:\textcolor{color1}{$2$}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{}] (E) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{}] (F) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{}] (G) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (E) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw[color=black, postaction={decorate}] (G) to (A);
        \draw[color=black, postaction={decorate}] (G) to (B);
        \draw[color=black, postaction={decorate}] (C) to (G);
        \draw[color=black, postaction={decorate}] (F) to (A);
        \draw[color=black, postaction={decorate}] (F) to (B);
        \draw[color=black, postaction={decorate}] (D) to (F);
        \draw[color=black, postaction={decorate}] (E) to (A);
        \draw[color=black, postaction={decorate}] (E) to (C);
        \draw[color=black, postaction={decorate}] (D) to (E);         
    \end{tikzpicture}
\end{document}

==> Figures/acyclic-maximalsup2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}

\begin{tikzpicture}[decoration={markings, mark= at position 0.65 with {\arrow[line width=0.4mm]{stealth}}}, scale = 1]
    \definecolor{color1}{RGB}{200,0,0}
    \definecolor{color2}{RGB}{0,0,200}
    \coordinate (D) at (2,0);
    \coordinate [label=right:\textcolor{color1}{$1$}] (C) at (2,1);
    \coordinate [label=right:\textcolor{color1}{$0$}] (B) at (2,2);
    \coordinate [label=right:\textcolor{color1}{$2$}] (A) at (2,3);
    \coordinate [label=left:\textcolor{black}{}] (E) at (0,0.5);
    \coordinate [label=left:\textcolor{black}{}] (F) at (0,1.5);
    \coordinate [label=left:\textcolor{black}{}] (G) at (0,2.5);
    \filldraw [black] (A) circle [radius=1.5pt]
               (B) circle [radius=1.5pt]
               (C) circle [radius=1.5pt]
               (D) circle [radius=1.5pt]
               (E) circle [radius=1.5pt]
               (F) circle [radius=1.5pt]
               (G) circle [radius=1.5pt];
    \draw [color2] (D) circle [radius=5pt];
    \draw[color=black, postaction={decorate}] (G) to (A);
    \draw[color=black, postaction={decorate}] (B) to (G);
    \draw[color=black, postaction={decorate}] (G) to (C);
    \draw[color=black, postaction={decorate}] (F) to (A);
    \draw[color=black, postaction={decorate}] (F) to (B);
    \draw[color=black, postaction={decorate}] (D) to (F);
    \draw[color=black, postaction={decorate}] (E) to (A);
    \draw[color=black, postaction={decorate}] (E) to (C);
    \draw[color=black, postaction={decorate}] (D) to (E);             



    
\end{tikzpicture}
\end{document}

==> Figures/acyclic-maximalsup3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[decoration={markings, mark= at position 0.65 with {\arrow[line width=0.4mm]{stealth}}}, scale = 1]
    \definecolor{color1}{RGB}{200,0,0}
    \definecolor{color2}{RGB}{0,0,200}
    \coordinate (D) at (2,0);
    \coordinate [label=right:\textcolor{color1}{$1$}] (C) at (2,1);
    \coordinate [label=right:\textcolor{color1}{$1$}] (B) at (2,2);
    \coordinate [label=right:\textcolor{color1}{1}] (A) at (2,3);
    \coordinate [label=left:\textcolor{black}{}] (E) at (0,0.5);
    \coordinate [label=left:\textcolor{black}{}] (F) at (0,1.5);
    \coordinate [label=left:\textcolor{black}{}] (G) at (0,2.5);
    \filldraw [black] (A) circle [radius=1.5pt]
               (B) circle [radius=1.5pt]
               (C) circle [radius=1.5pt]
               (D) circle [radius=1.5pt]
               (E) circle [radius=1.5pt]
               (F) circle [radius=1.5pt]
               (G) circle [radius=1.5pt];
    \draw [color2] (D) circle [radius=5pt];
    \draw[color=black, postaction={decorate}] (A) to (G);
    \draw[color=black, postaction={decorate}] (G) to (B);
    \draw[color=black, postaction={decorate}] (G) to (C);
    \draw[color=black, postaction={decorate}] (F) to (A);
    \draw[color=black, postaction={decorate}] (F) to (B);
    \draw[color=black, postaction={decorate}] (D) to (F);
    \draw[color=black, postaction={decorate}] (E) to (A);
    \draw[color=black, postaction={decorate}] (E) to (C);
    \draw[color=black, postaction={decorate}] (D) to (E);  
\end{tikzpicture}
\end{document}

       

==> Figures/burningtreelike.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}
\usetikzlibrary {arrows.meta,bending,positioning}
\usetikzlibrary{arrows}

\begin{document}


\begin{tikzpicture}[scale=1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{1}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{blue}{0} \textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{blue}{0} \textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{blue}{0} \textcolor{black}{$e_1$}] (H) at (0,2.5);
        \draw [color2] (D) circle [radius=5pt];
        \draw[color=black,dashed] (H) to (A);
        \draw[color=black,dashed] (G) to (B);
        \draw[color=black,dashed] (F) to (A);  
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (F) to (D);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (C) to (F);
        \draw[color=color1, decoration={markings, mark= at position 0.625 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (H) to (C);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (B) to (H);
        \draw[color=color1, decoration={markings, mark= at position 0.625 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (A) to (G);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (G) to (D);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
     \end{tikzpicture}

\end{document}

==> Figures/burningtreelike2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[scale=1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{1}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{blue}{0} \textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{blue}{0} \textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{blue}{1} \textcolor{black}{$e_1$}] (H) at (0,2.5);
        \draw [color2] (D) circle [radius=5pt];
        \draw[color=black,dashed] (H) to (C);
        \draw[color=black,dashed] (G) to (B);
        \draw[color=black,dashed] (F) to (A);  
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (F) to (D);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (C) to (F);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (H) to (A);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (B) to (H);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (A) to (G);
        \draw[color=color1, decoration={markings, mark= at position 0.375 with {\color{color1}{\arrow[line width=0.4mm]{stealth}}}}, postaction={decorate}] (G) to (D);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
     \end{tikzpicture}

\end{document}

==> Figures/digraphfromhyper1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{25,161,21}
        \definecolor{color3}{RGB}{0,0,200}
        \definecolor{color4}{RGB}{0,0,0}
        \coordinate [label=right:\textcolor{black}{$v_4$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \draw[color=color1] (H) to (A)
                            (H) to (B)
                            (H) to (C);
        \draw[color=color2] (G) to (A)
                            (G) to (B)
                            (G) to (D);
        \draw[color=color3] (F) to (A)
                            (F) to (C)
                            (F) to (D);    
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
     \end{tikzpicture}

\end{document}

==> Figures/digraphfromhyper2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow[line width=0.4mm]{stealth}}}, scale = 1.5]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{25,161,21}
        \definecolor{color3}{RGB}{0,0,200}
        \definecolor{color4}{RGB}{0,0,0}
        \coordinate [label=left:\textcolor{black}{$v_1$}] (A) at (0,1);
        \coordinate [label=above:\textcolor{black}{$v_2$}] (B) at (1,2);
        \coordinate [label=right:\textcolor{black}{$v_3$}] (C) at (2,1);
        \coordinate [label=below:\textcolor{black}{$v_4$}] (D) at (1,0);

        
        \draw[postaction={decorate}, color=color1] (B) to (A);
        \draw[postaction={decorate}, color=color2]  (A) to [bend left] (B) ;

        \draw[postaction={decorate}, color=color1] (C) to (B);

        \draw[postaction={decorate}, color=color3] (C) to (D);

        \draw[postaction={decorate}, color=color3] (D) to (A);
        \draw[postaction={decorate}, color=color2]  (D) to [bend left] (A) ;

        \draw[postaction={decorate}, color=color3] (A) to [bend right] (C);
        \draw[postaction={decorate}, color=color1]  (A) to [bend left] (C) ;

        \draw[postaction={decorate}, color=color2] (B) to [bend right] (D);

        \filldraw [black] (0,1) circle [radius=1.5pt]
                   (1,2) circle [radius=1.5pt]
                   (2,1) circle [radius=1.5pt]
                   (1,0) circle [radius=1.5pt];
        
\end{tikzpicture}

\end{document}

==> Figures/hyperexample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}[scale=1]
    \definecolor{color1}{RGB}{200,0,0}
    \definecolor{color2}{RGB}{0,0,200}
    \definecolor{color3}{RGB}{25,161,21}
    \coordinate [label=left:\textcolor{black}{$4$}] (A) at (0,0);
    \coordinate [label=right:\textcolor{black}{$1$}] (B) at (0,2);
    \coordinate [label=left:\textcolor{black}{$2$}] (C) at (2,2);
    \coordinate [label=right:\textcolor{black}{$3$}] (D) at (2,0);
    \coordinate (E) at (1.3,1.3);
    \coordinate (F) at (0.7,1.3);
    \coordinate (G) at (0.7,0.7);
    \filldraw [black] (A) circle [radius=1.5pt]
               (B) circle [radius=1.5pt]
               (C) circle [radius=1.5pt]
               (D) circle [radius=1.5pt];
    \draw[color1, rotate=-45] (E) circle (60pt and 40pt);
    \draw[color3, rotate=45] (F) circle (60pt and 40pt);
      \draw[color2, rotate=-45] (G) circle (60pt and 40pt);
\end{tikzpicture}

\end{document}

==> Figures/hyperexample2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{diagbox}
\usetikzlibrary{graphs, graphs.standard}
\usetikzlibrary{decorations.markings}

\begin{document}

            \begin{tikzpicture}[scale = 1]
                \definecolor{color1}{RGB}{200,0,0}
                \definecolor{color2}{RGB}{25,161,21}
                \definecolor{color3}{RGB}{0,0,200}
                \coordinate (D) at (2,0);
                \coordinate [label=right:\textcolor{black}{$3$}] (C) at (2,1);
                \coordinate [label=right:\textcolor{black}{$2$}] (B) at (2,2);
                \coordinate [label=right:\textcolor{black}{$1$}] (A) at (2,3);
                \coordinate [label=right:\textcolor{black}{$4$}] (D') at (2,0);
                \coordinate [label=left:\textcolor{black}{$134$}] (E) at (0,0.5);
                \coordinate [label=left:\textcolor{black}{$124$}] (F) at (0,1.5);
                \coordinate [label=left:\textcolor{black}{$123$}] (G) at (0,2.5);
              %  \draw [color3,thick] (D) circle [radius=5pt];
                \draw [color1] (G) to (C)
                        (G) to (B) (G) to (A);
                \draw [color2] (F) to (B)
                        (F) to (D) (F) to (A);
                \draw [color3] (E) to (A)
                        (E) to (C) (E) to (D);
                \filldraw [black] (A) circle [radius=1.5pt]
                           (B) circle [radius=1.5pt]
                           (C) circle [radius=1.5pt]
                           (D) circle [radius=1.5pt]
                           (E) circle [radius=1.5pt]
                           (F) circle [radius=1.5pt]
                           (G) circle [radius=1.5pt];
            \end{tikzpicture}

\end{document}

==> Figures/sptreeex.tex <==


\begin{subfigure}[b]{0.15\textwidth}
            \centering
        \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (A);
        \draw [black] (H) to (B);
        \draw [black] (H) to (C);
        \draw[color=black] (G) to (A)
                            (G) to (B)
                            (G) to (D);
        \draw[color=black] (F) to (A)
                            (F) to (C)
                            (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %100
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$}{ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{0}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{1}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black, dashed] (H) to (C)
                            (G) to (D)
                            (F) to (D);
        \draw[color=black] (G) to (A)
                            (G) to (B);
        \draw[color=black] (F) to (C);
     \end{tikzpicture}
        \end{subfigure}
    \hspace{2cm}
    %000
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} \textcolor{color1}{0}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} \textcolor{color1}{0}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black, dashed] (H) to (C)
                            (G) to (D)
                            (F) to (D);
        \draw[color=black] (G) to (B);
        \draw[color=black] (F) to (A)
                            (F) to (C);
     \end{tikzpicture}
        \end{subfigure}\\
    %010
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$} {\textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} {\textcolor{color1}{1}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} {\textcolor{color1}{0}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (B)
                    (F) to (A)
                    (F) to (C);
        \draw [black, dashed] (H) to (C)
                            (G) to (D)
                            (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %200
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$} {\textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} {\textcolor{color1}{0}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} {\textcolor{color1}{2}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw[black] (H) to (A) 
                    (G) to (B) 
                    (F) to (C);
        \draw[black, dashed] (H) to (C)
                            (G) to (D)
                            (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %001
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$} {\textcolor{color1}{1}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} {\textcolor{color1}{0}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} {\textcolor{color1}{0}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (C) (G) to (B) (F) to (A);
        \draw [black, dashed] (H) to (B) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}\\
    %101
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$} {\textcolor{color1}{1}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} {\textcolor{color1}{0}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} {\textcolor{color1}{1}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (C) (G) to (A) (G) to (B);
        \draw [black, dashed] (H) to (B) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %011
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$} {\textcolor{color1}{1}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$} {\textcolor{color1}{1}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$} {\textcolor{color1}{0}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (C) (H) to (B) (F) to (A);
        \draw [black, dashed] (H) to (A) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %110
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$ \textcolor{color1}{1}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$ \textcolor{color1}{1}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (B) (G) to (A) (F) to (C);
        \draw [black, dashed] (H) to (C) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}\\
    %111
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{1}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$ \textcolor{color1}{1}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$ \textcolor{color1}{1}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (C) (H) to (B) (G) to (A);
        \draw [black, dashed] (H) to (A) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %210
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{0}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$ \textcolor{color1}{1}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$ \textcolor{color1}{2}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (B) (H) to (A) (F) to (C);
        \draw [black, dashed] (H) to (C) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
    \hspace{2cm}
    %201
    \begin{subfigure}[b]{0.15\textwidth}
            \centering
            \begin{tikzpicture}[decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}, scale = 1]
        \definecolor{color1}{RGB}{200,0,0}
        \definecolor{color2}{RGB}{0,0,200}
        \coordinate [label=right:\textcolor{black}{$q$}] (D) at (2,0);
        \coordinate [label=right:\textcolor{black}{$v_3$ \textcolor{color1}{1}}] (C) at (2,1);
        \coordinate [label=right:\textcolor{black}{$v_2$ \textcolor{color1}{0}}] (B) at (2,2);
        \coordinate [label=right:\textcolor{black}{$v_1$ \textcolor{color1}{2}}] (A) at (2,3);
        \coordinate [label=left:\textcolor{black}{$e_3$}] (F) at (0,0.5);
        \coordinate [label=left:\textcolor{black}{$e_2$}] (G) at (0,1.5);
        \coordinate [label=left:\textcolor{black}{$e_1$}] (H) at (0,2.5);
        \filldraw [black] (A) circle [radius=1.5pt]
                   (B) circle [radius=1.5pt]
                   (C) circle [radius=1.5pt]
                   (D) circle [radius=1.5pt]
                   (F) circle [radius=1.5pt]
                   (G) circle [radius=1.5pt]
                   (H) circle [radius=1.5pt];
        \draw [color2] (D) circle [radius=5pt];
        \draw [black] (H) to (A) (H) to (C) (G) to (B);
        \draw [black, dashed] (H) to (B) (G) to (D) (F) to (D);
     \end{tikzpicture}
    \end{subfigure}
